Integrated Structure and Semantics for Reo Connectors and Petri Nets

In this paper, we present an integrated structural and behavioral model of Reo connectors and Petri nets, allowing a direct comparison of the two concurrency models. For this purpose, we introduce a notion of connectors which consist of a number of interconnected, user-defined primitives with fixed behavior. While the structure of connectors resembles hypergraphs, their semantics is given in terms of so-called port automata. We define both models in a categorical setting where composition operations can be elegantly defined and integrated. Specifically, we formalize structural gluings of connectors as pushouts, and joins of port automata as pullbacks. We then define a semantical functor from the connector to the port automata category which preserves this composition. We further show how to encode Reo connectors and Petri nets into this model and indicate applications to dynamic reconfigurations modeled using double pushout graph transformation.

==> figures/automata-morphism.tex <==

\begin{tikzpicture}

  \begin{scope}[>=latex',->];

  \node[state,initial] (q0)                {$q_0$};
  \node[state]         (q1) [right of=q0]  {$q_1$};
  \path		(q0) edge [bend left=15]	node [above,name=A] {\tl{\{A\}}} (q1);
  
  \node[state]         (q2) [below of=A,node distance=1.5cm]  {$q_2$};
  \path     (q1) edge [bend left=15]	node [below right, inner sep=1pt]
  {\tl{\{B,C\}}} (q2) (q2) edge [bend left=15]	node [below left, inner sep=1pt]
            {\tl{\{C\}}} (q0) ;

  \node[state,initial] (p0) [right of=q1,node distance=3.25cm,yshift=-3.5mm] 
  {$p_0$}; \node[state] (p1) [right of=p0]   {$p_1$};
  \path		(p0) edge [bend left=15]	node [above,name=A'] {\tl{\{A\}}} (p1)
		         edge [loop above]      node[above,name=tau2] {\tl{ \emptyset } } ()
            (p1) edge [bend left=15]	node [below] {\tl{\{B\}}} (p0);

  \end{scope}
  
  \begin{pgfonlayer}{background}
    \node [cbox,fit=(q0) (q1) (q2) (A),minimum width=4cm,minimum
    height=2.5cm,name=source,outer xsep=1.5mm] {};
    \node [cbox,right of=source,node distance=5.25cm,minimum width=4cm,minimum
    height=2.5cm,name=target,outer xsep=1.5mm] {}; 
  \end{pgfonlayer}

  \draw[->,thick,gray] (source) -- (target);
  
\end{tikzpicture}




==> figures/automata-pullback.tex <==


\begin{tikzpicture}
  
  \begin{scope}[>=latex',->];

  \node[state,initial] (q2)                {$p_0$};
  \node[state]         (q3) [below of=q2]  {$p_2$};
  \node[state]         (q4) [right of=q2]  {$p_1$};
  \node[state]         (q5) [right of=q3]  {$p'_0$};
  \path		(q2) edge[bend right=15] node [left,name=c] {\tl{\{A\}}} (q3)
  			(q3) edge[bend right=15] node [right] {\tl{\{B\}}} (q2)
          	(q2) edge[bend left=15] node [above,name=a] {\tl{\{C\}}} (q4) 
          	(q4) edge[bend left=15] node [below] {\tl{\{D\}}} (q2) 
          	(q3) edge[bend left=15] node [above] {\tl{\{D\}}} (q5) 
          	(q5) edge[bend left=15] node [below] {\tl{\{C\}}} (q3) 
          	 ;

  \node[state]         (q1) [left of=c,node distance=2.5cm]  {$q_{12}$};
  \node[state,initial] (q0) [left of=q1]   {$q_0$};
  \path	(q0) edge [bend left=60] node [above] {\tl{ \{A\} }} (q1)
  		(q0) edge [bend left=15] node [above] {\tl{ \{C\} }} (q1)
        (q1) edge [bend left=15] node [below] {\tl{ \{D\} }} (q0)
        (q1) edge [bend left=60] node [below] {\tl{ \{B\} }} (q0);

  \node[state,initial] (r0) [below of=q0, node distance=3.5cm]  {$r_0$};
  \node[state]         (r1) [right of=r0]  {$r_1$};
  \node[state]         (r2) [below of=r0]  {$r_2$};
  \node[state]         (r3) [below of=r1]  {$r'_0$};
  \path		(r0) edge[bend left=15] node [above] {\tl{\{C\}}} (r1)
  			(r1) edge[bend left=15] node [below] {\tl{\{D\}}} (r0)
          	(r0) edge[bend right=15] node [left] {\tl{\{A\}}} (r2) 
          	(r2) edge[bend right=15] node [right] {\tl{\{B\}}} (r0) 
          	(r1) edge[bend right=15] node [left] {\tl{\{B\}}} (r3) 
          	(r3) edge[bend right=15] node [right,name=c2] {\tl{\{A\}}} (r1) 
          	 ;

  \node[state,initial] (s0) [below of=q2, node distance=4.5cm]  {$s_0$};
  \node[state]         (s2) [below of=s0]  {$s_2$};
  \node[state]         (s3) [right of=s0]  {$s_1$};
  \path (s0) edge[bend right=15] node [left] {\tl{\{A\}}} (s2) 
        (s2) edge[bend right=15] node [right] {\tl{\{B\}}} (s0) 
        (s0) edge[bend left=15] node [above] {\tl{\{C\}}} (s3) 
        (s3) edge[bend left=15] node [below] {\tl{\{D\}}} (s0) ;


  \end{scope}
  
  \begin{pgfonlayer}{background}
    \node [cbox,fit=(q0) (q1),minimum width=4cm,minimum
           height=3.6cm,name=A1,outer sep=1.5mm] {}; 
    \node [cbox,fit=(q2) (q5),minimum width=4cm,minimum
           height=3.6cm,name=A2,outer sep=1.5mm] {};
    \node [cbox,fit=(r0) (r3),minimum width=4cm,minimum
           height=3.6cm,name=A3,outer sep=1.5mm] {};
    \node [cbox,right of=A3,node distance=5.0cm, minimum width=4cm,minimum
           height=3.6cm,name=A4,outer sep=1.5mm] {};
  \end{pgfonlayer}

  \draw[->,thick,gray] (A2) -- (A1);
  \draw[->,thick,gray] (A3) -- (A1);
  \draw[->,thick,gray] (A4) -- (A2);
  \draw[->,thick,gray] (A4) -- (A3);
  
\end{tikzpicture}




==> figures/example-objects.tex <==
%
%
\subfigure[Reo connector]{
\includegraphics[height=3.1cm]{figures/po4}
\label{fig:examples:connector}
}
%
\subfigure[Petri net]{
\begin{tikzpicture}[node distance=0.85cm,auto,>=latex]

  \begin{scope}
    \node [place] (w1)                                    {};
    \node [place,tokens=1] (c1) [below of=w1]                      {};
    \node [place] (s)  [below of=c1] {};

    \node [transition] (e1) [left of=w1,label=above:\tl{A}] {}
      edge [post]                  (w1)
      edge [pre,bend right]      (c1);

    \node [transition] (t2) [left of=s,label=below:\tl{C}] {}
      edge [post]                (s)
      edge [pre,bend left]      (c1);
      
    \node [transition] (e3) [right of=w1,label=above:\tl{B}] {}
      edge [pre]                  (w1)
      edge [post,bend left]      (c1);

    \node [transition] (t2) [right of=s,label=below:\tl{D}] {}
      edge [pre]                (s)
      edge [post,bend right]      (c1);


  \end{scope}

  \begin{pgfonlayer}{background}
    \node [cbox,fit=(w1) (e3) (s) (e1),minimum height=3.05cm] {};
  \end{pgfonlayer}
\end{tikzpicture}
\label{fig:examples:petrinet}
}
%
\subfigure[Port automaton]{
\begin{tikzpicture}
  
  \begin{scope}[>=latex',->,node distance=0.8cm];

  \node[state,initial] (s0) {$q_0$};
  \node[state]         (s2) [below left of=s0,yshift=-4mm]  {$q_1$};
  \node[state]         (s3) [below right of=s0,yshift=-4mm]  {$q_2$};
  \path    	(s0) edge[bend right=15] node [above left, inner sep=1pt]
            {\tl{\{A\}}} (s2) 
            (s2) edge[bend right=15] node [below right, inner sep=1pt]
          	{\tl{\{B\}}} (s0) 
          	(s0) edge[bend right=15] node [below left, inner sep=1pt]
          	{\tl{\{C\}}} (s3) 
          	(s3) edge[bend right=15] node [above right, inner sep=1pt]
          	{\tl{\{D\}}} (s0) ;

  \end{scope}
  
  \begin{pgfonlayer}{background}
    \node [cbox,fit=(s0) (s2) (s3), minimum height=3.05cm] {}; 
  \end{pgfonlayer}
  
\end{tikzpicture}
\label{fig:examples:automaton}
}


==> figures/reo-automata.tex <==
%
\subfigure[$Sync(\mathsf{A},\mathsf{B})=~\hole$
$\hole\hole~Sync(\mathsf{B},\mathsf{A})$]{
	\tikz[>=latex',->]{
	\node[state,initial] (q0) {$q_0$}; 
	\draw[>=latex',->] 
	(q0) edge[loop above] node[above,name=A] {\tl{ \{A,B\} } } ()
	     edge[loop right] node[right,name=tau] {\tl{ \emptyset } } ();
	\begin{pgfonlayer}{background}
    \node [cbox,fit=(q0) (A),minimum width=2.6cm, minimum
    height=2cm,inner sep=1mm] {};
  	\end{pgfonlayer}
	}
}
\subfigure[$EmptyFIFO(\mathsf{A},\mathsf{B})=~\hole$
$\hole\hole~FullFIFO(\mathsf{B},\mathsf{A})$]{ \tikz[>=latex',->]{
	\node[state,initial] 							(q0) {$q_0$};
	\node[state,right of=q0,node distance=1.5cm] 	(q1) {$q_1$}; 
	\draw (q0) edge[bend left=10] node[above,name=A] {\tl{\{A\}}} (q1)
		       edge[loop above] node[above,name=tau1] {\tl{ \emptyset } } ();	
	\draw (q1) edge[bend left=10] node[below,name=B] {\tl{\{B\}}} (q0)
		       edge[loop above] node[above,name=tau2] {\tl{ \emptyset } } ();	
	\begin{pgfonlayer}{background}
    \node [cbox,fit=(q0) (q1) (A) (B) (tau1),minimum height=2cm,minimum
    width=3.8cm,xshift=-1.5mm,inner sep=1mm] {};
  	\end{pgfonlayer}
	}
}
\subfigure[$Router(\mathsf{A},\mathsf{B},\mathsf{C})=~\hole$
$\hole\hole~Merger(\mathsf{B},\mathsf{C},\mathsf{A})$]{ 
	\tikz[>=latex',->]{
	\node[state,initial] (q0) {$q_0$}; 
	\draw[>=latex',->] 
	(q0) edge[in=140,out=110,loop] node[above,name=A,xshift=-1mm] {\tl{\{A,B\}}}() 
	     edge[in=40,out=70,loop] node[above,name=B,xshift=1mm] {\tl{\{A,C\}}}() 
	     edge[loop right] node[right,name=tau] {\tl{ \emptyset } } ();
	\begin{pgfonlayer}{background}
    \node [cbox,fit=(q0) (A) (B),minimum height=2cm, minimum width=3.4cm,
    inner sep=1mm] {};
  	\end{pgfonlayer}
	}
}

